Deep XMM and Chandra observations of ClJ1226.9+3332: A detailed X-ray mass analysis of a z=0.89 galaxy cluster

Deep XMM and Chandra observations of ClJ1226.9+3332 at z=0.89 have enabled the most detailed X-ray mass analysis of any such high-redshift galaxy cluster. The XMM temperature profile of the system shows no sign of central cooling, with a hot core and a radially declining profile. A temperature map shows asymmetry with a hot region that appears to be associated with a subclump of galaxies at the cluster redshift, but is not visible in the X-ray surface brightness. This is likely to be result of a merger event in the cluster, but does not appear to significantly affect the overall temperature profile. The XMM temperature profile, and combined Chandra and XMM emissivity profile allowed precise measurements of the global properties of ClJ1226.9+3332; we find kT=10.4+/-0.6keV, Z=0.16+/-0.05\Zsol, and M=5.2^{+1.0}_{-0.8}x10^{14}Msol. We obtain profiles of the metallicity, entropy, cooling time and gas fraction, and find a high concentration parameter for the total density profile of the system. The global properties are compared with the local LT and MT relations, and we are able to make the first observational test of the predicted evolution of the YM relation. We find that departures from these scaling relations are most likely caused by an underestimate of the total mass by ~30% in the X-ray hydrostatic mass analysis due to the apparent recent or ongoing merger activity.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 65 rotate
 /Times-Roman findfont 216 scalefont setfont 0 0 moveto 0.93 setgray
 (DRAFT) show grestore}def end
